Graph Learning for Planning: The Story Thus Far and Open Challenges

Graph learning is naturally well suited for use in planning due to its ability to exploit relational structures exhibited in planning domains and to take as input planning instances with arbitrary number of objects. In this paper, we study the usage of graph learning for planning thus far by studying the theoretical and empirical effects on learning and planning performance of (1) graph representations of planning tasks, (2) graph learning architectures, and (3) optimisation formulations for learning. Our studies accumulate in the GOOSE framework which learns domain knowledge from small planning tasks in order to scale up to much larger planning tasks. In this paper, we also highlight and propose the 5 open challenges in the general Learning for Planning field that we believe need to be addressed for advancing the state-of-the-art.

==> figures/asnets-ilg.tex <==
\newcommand{\factXdiff}{2}
\newcommand{\ydiff}{4}
\newcommand{\facts}{
    \node[node] (pa_) at (-3*\factXdiff,0) {$p(a,\ldots)$};
    \node (adots) at (-2*\factXdiff,0) {$\ldots$};
    \node[node] (p_a) at (-1*\factXdiff,0) {$p(\ldots,a)$};
    \node[node] (pb_) at (1*\factXdiff,0) {$p(b,\ldots)$};
    \node (bdots) at (2*\factXdiff,0) {$\ldots$};
    \node[node] (p_b) at (3*\factXdiff,0) {$p(\ldots,b)$};
}
\begin{tikzpicture}
    \tikzset{
        outer sep = 2pt,
        node/.style={
                draw,
                rectangle,
                rounded corners,
                minimum height=0.75cm,
            },
        group/.style={
            rounded corners,
            dashed,
            draw,
            rectangle,
            minimum width=8cm,
            minimum height=1.5cm,
        }
    }
    \begin{scope}
        \facts{}
        \node[node] (a) at (-2*\factXdiff,\ydiff) {$a$};
        \node[node] (b) at ( 2*\factXdiff,\ydiff) {$b$};
        \draw[<->] (a) -- (pa_);
        \draw[<->] (a) -- (p_a);
        \draw[<->] (a) -- (adots);
        \draw[<->] (a) -- (bdots);
        \draw[<->] (b) -- (pb_);
        \draw[<->] (b) -- (p_b);
        \draw[<->] (b) -- (adots);
        \draw[<->] (b) -- (bdots);
    \end{scope}
    \begin{scope}[yshift=-8cm]
        \facts{}
        \node[node] (sa_) at (-3*\factXdiff,\ydiff) {$s(a,\ldots)$};
        \node (sadots) at (-2.2*\factXdiff,\ydiff) {$\ldots$};
        \node[node] (sp_a) at (-1.4*\factXdiff,\ydiff) {$s(\ldots,a)$};
        \node[node] (sb_) at (1.4*\factXdiff,\ydiff) {$s(b,\ldots)$};
        \node (sbdots) at (2.2*\factXdiff,\ydiff) {$\ldots$};
        \node[node] (s_b) at (3*\factXdiff,\ydiff) {$s(\ldots,b)$};
        \node[group, anchor=west] (a) at (-7,\ydiff) {};
        \node[group, anchor=east] (b) at ( 7,\ydiff) {};
        \node at (-3.5, \ydiff+1.2) {\color{gray}$a$};
        \node at ( 3.5, \ydiff+1.2) {\color{gray}$b$};
        \draw[<->,dashed] (a) -- (pa_);
        \draw[<->,dashed] (a) -- (p_a);
        \draw[<->,dashed] (a) -- (adots);
        \draw[<->,dashed] (a) -- (bdots);
        \draw[<->,dashed] (b) -- (pb_);
        \draw[<->,dashed] (b) -- (p_b);
        \draw[<->,dashed] (b) -- (adots);
        \draw[<->,dashed] (b) -- (bdots);
    \end{scope}
\end{tikzpicture}


==> figures/asnets.tex <==
\includegraphics[width=\textwidth]{figures/asnets.pdf}
\begin{tikzpicture}
    \newcommand{\colInt}{100}

    \newcommand{\legendBlockSize}{0.3cm}
    \newcommand{\legendBlockSpace}{0.2cm}
    \newcommand{\legendTextSpace}{0.25cm}


    \newcommand{\labelFontSize}{\tiny}
    \newcommand{\labelSpace}{0.3cm}

    \definecolor{darkgreen}{rgb}{0.0,0.50,0.0}
    \definecolor{colora}{rgb}{0.50,0.50,0.50}
    \definecolor{colorb}{rgb}{0.09,0.75,0.81}
    \definecolor{colorc}{rgb}{0.58,0.40,0.74}
    \definecolor{colord}{rgb}{0.89,0.47,0.76}
    \definecolor{colore}{rgb}{0.74,0.74,0.13}

    \tikzset{
        colorLegendBlock/.style={
            draw,
            rectangle,
            minimum width=\legendBlockSize,
            minimum height=\legendBlockSize,
        },
        legendText/.style={
            anchor=west,
            text depth=0cm,
        }
    }

    \node[draw, color=white] at (0, 0.5) {};

    \begin{scope}[yshift=-\legendBlockSize+\legendBlockSpace]
        \node[colorLegendBlock, fill=colora!\colInt] at (0, -1*\legendBlockSize-1*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=darkgreen!\colInt] at (0, -2*\legendBlockSize-2*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorb!\colInt] at (0, -3*\legendBlockSize-3*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorc!\colInt] at (0, -4*\legendBlockSize-4*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colord!\colInt] at (0, -5*\legendBlockSize-5*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colore!\colInt] at (0, -6*\legendBlockSize-6*\legendBlockSpace) {};

        \node[legendText] at (\legendTextSpace, -1*\legendBlockSize-1*\legendBlockSpace) {$\brk{0, 0, 0, 0}$};
        \node[legendText] at (\legendTextSpace, -2*\legendBlockSize-2*\legendBlockSpace) {$\brk{1, 0, 0, 0}$};
        \node[legendText] at (\legendTextSpace, -3*\legendBlockSize-3*\legendBlockSpace) {$\brk{0, 1, 0, 0}$};
        \node[legendText] at (\legendTextSpace, -4*\legendBlockSize-4*\legendBlockSpace) {$\brk{0, 1, 0, 1}$};
        \node[legendText] at (\legendTextSpace, -5*\legendBlockSize-5*\legendBlockSpace) {$\brk{0, 1, 1, 0}$};
        \node[legendText] at (\legendTextSpace, -6*\legendBlockSize-6*\legendBlockSpace) {$\brk{0, 1, 1, 1}$};
    \end{scope}

    \definecolor{colora}{rgb}{0.30,0.00,0.30}
    \definecolor{colorb}{rgb}{0.42,0.00,0.80}
    \definecolor{colorc}{rgb}{0.05,0.00,1.00}
    \definecolor{colord}{rgb}{0.00,0.51,1.00}
    \definecolor{colore}{rgb}{0.00,1.00,0.81}
    \definecolor{colorf}{rgb}{0.18,1.00,0.00}
    \definecolor{colorg}{rgb}{0.58,1.00,0.00}
    \definecolor{colorh}{rgb}{0.99,1.00,0.00}
    \definecolor{colori}{rgb}{1.00,0.57,0.00}
    \definecolor{colorj}{rgb}{1.00,0.14,0.00}
    \definecolor{colork}{rgb}{0.87,0.00,0.00}
    \definecolor{colorl}{rgb}{0.68,0.00,0.00}
    \definecolor{colorm}{rgb}{0.49,0.00,0.00}
    \definecolor{colorn}{rgb}{0.30,0.00,0.00}

    \begin{scope}[xshift=7cm]
        \draw[dashed,   color=colora] (0,  0*\labelSpace) -- (1,  0*\labelSpace);
        \draw[dash dot, color=colorb] (0, -1*\labelSpace) -- (1, -1*\labelSpace);
        \draw[dotted,   color=colorc] (0, -2*\labelSpace) -- (1, -2*\labelSpace);
        \draw[dashed,   color=colord] (0, -3*\labelSpace) -- (1, -3*\labelSpace);
        \draw[dash dot, color=colore] (0, -4*\labelSpace) -- (1, -4*\labelSpace);
        \draw[dotted,   color=colorf] (0, -5*\labelSpace) -- (1, -5*\labelSpace);
        \draw[dashed,   color=colorg] (0, -6*\labelSpace) -- (1, -6*\labelSpace);
        \draw[dash dot, color=colorh] (0, -7*\labelSpace) -- (1, -7*\labelSpace);
        \draw[dotted,   color=colori] (0, -8*\labelSpace) -- (1, -8*\labelSpace);
        \draw[dashed,   color=colorj] (0, -9*\labelSpace) -- (1, -9*\labelSpace);
        \draw[dash dot, color=colork] (0, -10*\labelSpace) -- (1, -10*\labelSpace);
        \draw[dotted,   color=colorl] (0, -11*\labelSpace) -- (1, -11*\labelSpace);
        \draw[dashed,   color=colorm] (0, -12*\labelSpace) -- (1, -12*\labelSpace);
        \draw[dash dot, color=colorn] (0, -13*\labelSpace) -- (1, -13*\labelSpace);

        \node[anchor=west, font=\labelFontSize] at (1.25,  0*\labelSpace) {pickup$(x)$ -- clear$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -1*\labelSpace) {pickup$(x)$ -- ontable$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -2*\labelSpace) {pickup$(x)$ -- holding$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -3*\labelSpace) {putdown$(x)$ -- holding$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -4*\labelSpace) {putdown$(x)$ -- clear$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -5*\labelSpace) {putdown$(x)$ -- ontable$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -6*\labelSpace) {stack$(x, y)$ -- holding$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -7*\labelSpace) {stack$(x, y)$ -- clear$(y)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -8*\labelSpace) {stack$(x, y)$ -- on$(x, y)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -9*\labelSpace) {stack$(x, y)$ -- clear$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -10*\labelSpace) {unstack$(x, y)$ -- on$(x, y)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -11*\labelSpace) {unstack$(x, y)$ -- clear$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -12*\labelSpace) {unstack$(x, y)$ -- holding$(x)$};
        \node[anchor=west, font=\labelFontSize] at (1.25, -13*\labelSpace) {unstack$(x, y)$ -- clear$(y)$};

    \end{scope}

%         "add": [(holding, "x"), (clear, "y")],
%         "del": [(on, "x", "y"), (clear, "x")],
%         "enum": {
%             (on, "x", "y"): 10,
%             (clear, "x"): 11,
%             (holding, "x"): 12,
%             (clear, "y"): 13,
%         }
%     },
% }
    
\end{tikzpicture}


==> figures/blocksworld.tex <==
\begin{tikzpicture}
    \newcommand{\size}{0.75cm}
    \tikzset{
        block/.style={
                text centered,
                minimum width=\size,
                minimum height=\size,
                align=center,
                draw,
                text depth=0cm,
                rectangle,
                anchor=south west
            },
    }

    \begin{scope}
        \node[block] (A) at (0, 2*\size) {a};
        \node[block] (B) at (0, 1*\size) {b};
        \node[block] (C) at (0, 0) {c};
    
        \node[block] (D) at (2*\size, 1*\size) {d};
        \node[block] (E) at (2*\size, 0) {e};
    
        \node[block] (F) at (4*\size, 1*\size) {f};
        \node[block] (G) at (4*\size, 0) {g};

        \draw (-0.5*\size, -0.1*\size) -- (5.5*\size, -0.1*\size);

        \node[text centered, anchor=center] at (2.5*\size, -0.5*\size) {initial state};
    \end{scope}

    \begin{scope}[xshift={8cm}]
        \node[block] (A) at (0, 2*\size) {a};
        \node[block] (E) at (0, 1*\size) {e};
        \node[block] (B) at (0, 0) {b};
    
        \node[block] (F) at (2*\size, 2*\size) {f};
        \node[block] (D) at (2*\size, 1*\size) {d};
        \node[block] (C) at (2*\size, 0) {c};
    
        \node[block] (G) at (4*\size, 0) {g};

        \draw (-0.5*\size, -0.1*\size) -- (5.5*\size, -0.1*\size);

        \node[text centered, anchor=center] at (2.5*\size, -0.5*\size) {goal state};
    \end{scope}
    
\end{tikzpicture}


==> figures/ccbw.tex <==
\newcommand{\bwXshift}{-0.2cm}
\newcommand{\bwYshift}{-0.4cm}
\newcommand{\segmentShift}{3.2cm}
\newcommand{\blocksfontsize}{\scriptsize}
\newcommand{\blocksize}{0.25}
\newcommand{\graphScale}{0.35}
\newcommand{\vecSize}{0.1}
\newcommand{\midShift}{0.25cm}
\begin{tikzpicture}
    \begin{scope}[yshift= 3.1*\blocksize cm+\bwYshift]
        \draw (0*\blocksize,0) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw[dotted] (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {};
        \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
        \draw (2*\blocksize,0) rectangle (3*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (4*\blocksize,0) rectangle (5*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
        \draw (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{D}$};
        \draw (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{E}$};
        \draw (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {\blocksfontsize$\texttt{F}$};
        \draw (2.5*\blocksize,4*\blocksize) node[align=center] {\tiny initial state};

        \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{i}$};
        \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{j}$};
        \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{k}$};
    \end{scope}
    \begin{scope}[yshift=-3.1*\blocksize cm+\bwYshift]
        \draw (0,0*\blocksize) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
        \draw[dotted] (2*\blocksize,0*\blocksize) rectangle (3*\blocksize,1*\blocksize) node[midway] {};
        \draw[dotted] (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {};
        \draw[dotted] (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,0*\blocksize) rectangle (5*\blocksize,1*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
        \draw (2.5*\blocksize,4*\blocksize) node[align=center] {\tiny goal condition};

        \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{i}$};
        \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{j}$};
        \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{k}$};
    \end{scope}
\end{tikzpicture}


==> figures/expressivity.tex <==
\begin{tikzpicture}
    \newcommand{\xshift}{5.7cm}
    \newcommand{\yshift}{-4cm}
    \newcommand{\legendYshift}{2*\yshift - 2cm}
    \newcommand{\legendLineLength}{1cm}
    \newcommand{\legendYNewKey}{-1.25cm}
    \newcommand{\legendValueXshift}{0.75cm}
    \newcommand{\headYShift}{3.25cm}
    \newcommand{\fontSizeModels}{\footnotesize}
    \newcommand{\legendFontSize}{\normalsize}
    % \fontSizeModels
    \tikzset{
        header/.style={
                text centered,
                align=center,
            },
        block/.style={
                text centered,
                align=center,
                draw,
                text depth=0cm,
                rectangle,
                minimum width=3.2cm,
                font=\fontSizeModels,
                % anchor=south west,
            },
            incomparable/.style={
                    dashed,
                },
            incomparableW/.style={
                    dotted, very thick,
                },
        leg/.style={
                anchor=west,
                align=left,
            },
    }

    \begin{scope}[xshift=-\xshift]
        \node[header] at (0, \headYShift) {Lifted Graphs\\(Instantiation Relation)};
        \node[block] (ilg)    at (0, 0.5*\yshift) {ILG\\ \cite{chen.etal.2024a}};
        \node[block] (muninn) at (0, 1.5*\yshift) {Muninn\\ \cite{staahlberg.etal.2022}};
        \draw[->] (muninn) -- (ilg) node [midway, right] {Thm.~\ref{thm:ilg-muninn}};
    \end{scope}

    \begin{scope}[xshift=0]
        \node[header] at (0, \headYShift) {Grounded Graphs};
        \node[block] (asnets) at (0, 0) {ASNets\\ \cite{toyer.etal.2020}};
        \node[block] (slg) at (0, 1*\yshift) {SLG*\\ \cite{chen.etal.2024}};
        \node[block] (hgn) at (0, 2*\yshift) {STRIPS-HGN*\\ \cite{shen.etal.2020}};
        \draw[->] (hgn) -- (slg) node [midway, right] {Thm.~\ref{thm:slg-hgn}};
        \draw[->] (slg) -- (asnets) node [midway, right] {Thm.~\ref{thm:asnets-slg}};
    \end{scope}

    \begin{scope}[xshift=\xshift]
        \node[header] at (0, \headYShift) {Lifted Graphs\\(Predicate Relation)};
        \node[block] (ploi) at (0, 0.5*\yshift) {PLOI\\ \cite{silver.etal.2021}};
        \node[block] (ob)   at (0, 1.5*\yshift) {OBS\\ \cite{horcik.sir.2024}};
        \draw[->] (ob) -- (ploi) node [midway, right] {Thm.~\ref{thm:ploi-o}};
    \end{scope}

    \draw[->] (ilg.east) -- (asnets.west)  node [midway, above left] {Thm.~\ref{thm:asnets-ilg}};
    \draw[incomparableW] (ploi.west) -- (asnets.east) node [midway, above right] {Thm.~\ref{thm:asnets-ploi}};
    \draw[incomparable] (ilg) to[out=90, in=90, looseness=0.9, edge node={node [above] {Thm.~\ref{thm:ilg-ploi}}}] (ploi);
    \draw[incomparable] (ilg.east) -- (slg.west)  node [midway, above right] {Thm.~\ref{thm:slg-ilg}};
    \draw[incomparable] (ploi.west) -- (slg.east) node [midway, above left] {Thm.~\ref{thm:slg-ploi}};

    % legend
    \legendFontSize
    \begin{scope}[xshift=-\xshift-1cm, yshift=\legendYshift]
        \node (Xa) at (0, 0) {X};
        \node (Ya) at (\legendLineLength, 0) {Y};
        \draw[->] (Xa) -- (Ya) {};

        \node (Xb) at (0, \legendYNewKey) {X};
        \node (Yb) at (\legendLineLength, \legendYNewKey) {Y};
        \draw[incomparable] (Xb) -- (Yb) {};

        \node (Xb) at (0, 2*\legendYNewKey) {X};
        \node (Yb) at (\legendLineLength, 2*\legendYNewKey) {Y};
        \draw[dotted, very thick] (Xb) -- (Yb) {};

        \node (star) at (0.5*\legendLineLength, 3*\legendYNewKey) {X*};

        \node[leg] at (\legendLineLength + \legendValueXshift, 0) {Y is strictly more expressive than X};
        \node[leg] at (\legendLineLength + \legendValueXshift, \legendYNewKey) {X and Y are incomparable};
        \node[leg] at (\legendLineLength + \legendValueXshift, 2*\legendYNewKey) {X and Y are incomparable under weaker assumptions\\(no $h^*$ difference requirement)};
        \node[leg] at (\legendLineLength + \legendValueXshift, 3*\legendYNewKey) {X is a domain-independent graph representation};
    \end{scope}

\end{tikzpicture}


==> figures/expressivity_genplan.tex <==
\begin{tikzpicture}
    \newcommand{\bendy}{0.8}
    \newcommand{\xshift}{3cm}
    \newcommand{\yshift}{-1.5cm}
    \newcommand{\legendYshift}{-4.75cm}
    \newcommand{\legendLineLength}{1cm}
    \newcommand{\legendYNewKey}{-0.6cm}
    \newcommand{\legendValueXshift}{0.75cm}
    \newcommand{\headYShift}{1.5cm}
    \newcommand{\fontSizeModels}{\footnotesize}
    \newcommand{\legendFontSize}{\normalsize}
    % \fontSizeModels
    \tikzset{
        header/.style={
                text centered,
                align=center,
            },
        block/.style={
                text centered,
                align=center,
                draw,
                text depth=0cm,
                rectangle,
                minimum width=1.5cm,
                font=\fontSizeModels,
                % anchor=south west,
            },
            incomparable/.style={
                    dashed,
                },
            incomparableW/.style={
                    dotted,
                },
        leg/.style={
                anchor=west,
                align=left,
            },
    }

    \begin{scope}[xshift=-\xshift]
        \node[header] at (0, \headYShift) {Lifted Graphs IR};
        \node[block] (ilg)    at (0, 0.5*\yshift) {ILG\\ \cite{chen.etal.2024a}};
        \node[block] (muninn) at (0, 1.5*\yshift) {Muninn\\ \cite{staahlberg.etal.2022}};
        \draw[->, ] (muninn) -- (ilg) node [midway, right] {};
    \end{scope}

    \begin{scope}[xshift=0]
        \node[header] at (0, \headYShift) {Grounded Graphs};
        \node[block] (asnets) at (0, 0) {ASNets\\ \cite{toyer.etal.2020}};
        \node[block] (slg) at (0, 1*\yshift) {SLG*\\ \cite{chen.etal.2024}};
        \node[block] (hgn) at (0, 2*\yshift) {STRIPS-HGN*\\ \cite{shen.etal.2020}};
        \draw[->,draw=red] (hgn) -- (slg) node [midway, right] {};
        \draw[->,draw=red] (slg) -- (asnets) node [midway, right] {};
    \end{scope}

    \begin{scope}[xshift=\xshift]
        \node[header] at (0, \headYShift) {Lifted Graphs PR};
        \node[block] (ploi) at (0, 0.5*\yshift) {PLOI\\ \cite{silver.etal.2021}};
        \node[block] (ob)   at (0, 1.5*\yshift) {OBS\\ \cite{horcik.sir.2024}};
        \draw[->] (ob) -- (ploi) node [midway, right] {};
    \end{scope}

    \draw[->,draw=green] (ilg.east) -- (asnets.west)  node [midway, above left] {};
    \draw[incomparableW,draw=blue,very thick] (ploi.west) -- (asnets.east) node [midway, above right] {};
    \draw[incomparable,draw=blue] (ilg) to[out=90, in=90, looseness=\bendy, edge node={node [above] {}}] (ploi);
    \draw[incomparable,draw=red] (ilg.east) -- (slg.west)  node [midway, above right] {};
    \draw[incomparable,draw=red] (ploi.west) -- (slg.east) node [midway, above left] {};

    % legend
    \legendFontSize
    \begin{scope}[xshift=-\xshift-0.5cm, yshift=\legendYshift]
        \node (Xa) at (0, 0) {X};
        \node (Ya) at (\legendLineLength, 0) {Y};
        \draw[->] (Xa) -- (Ya) {};

        \node (Xb) at (0, \legendYNewKey) {X};
        \node (Yb) at (\legendLineLength, \legendYNewKey) {Y};
        \draw[incomparable] (Xb) -- (Yb) {};

        \node (Xb) at (0, 2*\legendYNewKey) {X};
        \node (Yb) at (\legendLineLength, 2*\legendYNewKey) {Y};
        \draw[dotted, very thick] (Xb) -- (Yb) {};

        \node (star) at (0.5*\legendLineLength, 3*\legendYNewKey) {X*};

        \node[leg] at (\legendLineLength + \legendValueXshift, 0) {Y is strictly more expressive than X};
        \node[leg] at (\legendLineLength + \legendValueXshift, \legendYNewKey) {X and Y are incomparable};
        \node[leg] at (\legendLineLength + \legendValueXshift, 2*\legendYNewKey) {X and Y are incomparable with  no\\$h^*$ difference requirement};
        \node[leg] at (\legendLineLength + \legendValueXshift, 3*\legendYNewKey) {X is used for multi-domain heuristics};
    \end{scope}

\end{tikzpicture}


==> figures/generalisation.tex <==
\begin{tikzpicture}
    \newcommand{\trainColour}{blue!70}
    \newcommand{\testColour}{red!80}
    \newcommand{\axisHeight}{1.8}
    \newcommand{\nodeSize}{0.075cm}
    \newcommand{\nodeInc}{0.01cm}
    \newcommand{\gap}{0.3}
    \newcommand{\borderSize}{\axisHeight*1.2cm}
    \newcommand{\segmentC}{1.2}
    \newcommand{\textLoc}{-0.7*\borderSize}
    \tikzset{
        trainNode/.style={
                inner sep=0,
                circle,
                draw=\trainColour,
                fill=\trainColour,
                minimum width=\nodeSize,
            },
        testNode/.style={
                inner sep=0,
                circle,
                draw=\testColour,
                fill=\testColour,
                minimum width=\nodeSize,
            },
        border/.style={
                draw,
                rectangle,
                rounded corners,
                minimum width=\borderSize,
                minimum height=\borderSize,
            },
    }
    \newcommand{\border}[1]{
        \node[border] at (0,0) {};
        \node[font=\scriptsize] at (0,\textLoc) {#1}
    }
    \newcommand{\axis}{
        \draw[->] (0,-\axisHeight/2) -- (0,\axisHeight/2) % node[midway,left] {Number of objects}
    }
    \begin{scope}[xshift=-\segmentC*\borderSize]
        \border{{\color{\trainColour}train} $=$ {\color{\testColour}test}};
        \axis;
        \node[trainNode] at (-\gap,-.4*\axisHeight) {};
        \node[testNode]  at ( \gap,-.4*\axisHeight) {};
    \end{scope}
    \begin{scope}
        \border{{\color{\trainColour}train size} $=$ {\color{\testColour}test size}};
        \axis;
        \node[trainNode] at (-\gap,-.45*\axisHeight) {};
        \node[trainNode,minimum size=\nodeSize+1*\nodeInc] at (-\gap,-.3*\axisHeight) {};
        \node[trainNode,minimum size=\nodeSize+2*\nodeInc] at (-\gap,-.15*\axisHeight) {};
        \node[testNode]  at ( \gap,-.45*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+1*\nodeInc]  at ( \gap,-.35*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+2*\nodeInc]  at ( \gap,-.25*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+3*\nodeInc]  at ( \gap,-.15*\axisHeight) {};
    \end{scope}
    \begin{scope}[xshift=\segmentC*\borderSize]
        \border{{\color{\trainColour}train size} $\subset$ {\color{\testColour}test size}};
        \axis;
        \node[trainNode] at (-\gap,-.45*\axisHeight) {};
        \node[trainNode,minimum size=\nodeSize+1*\nodeInc] at (-\gap,-.325*\axisHeight) {};
        \node[trainNode,minimum size=\nodeSize+2*\nodeInc] at (-\gap,-.2*\axisHeight) {};
        \node[testNode]  at ( \gap,-.45*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+1*\nodeInc]  at ( \gap,-.35*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+2*\nodeInc]  at ( \gap,-.25*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+3*\nodeInc]  at ( \gap,-.15*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+4*\nodeInc]  at ( \gap,-.05*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+5*\nodeInc]  at ( \gap, .05*\axisHeight) {};
        \node[testNode,minimum size=\nodeSize+6*\nodeInc]  at ( \gap, .15*\axisHeight) {};
        % \node[testNode]  at ( \gap, .25*\axisHeight) {};
        \node at ( \gap, .4*\axisHeight) {\color{\testColour}$\vdots$};
    \end{scope}
\end{tikzpicture}


==> figures/goose.tex <==
\begin{tikzpicture}
    \newcommand{\xshift}{5.75cm}
    \newcommand{\yshift}{-3cm}
    \newcommand{\constant}{1.3}

    \tikzset{
        align=center,
        outer sep=1mm,  % such that edges do not touch borders of nodes
        rect/.style={
                rectangle,
                draw,
                minimum width=1.1cm,
                % minimum height=1cm,
            },
        model/.style={
                minimum width=10cm,
                minimum height=2cm,
            },
        oval/.style={
                draw,
            },
        io/.style={
                dotted,
            },
        knowledge/.style={
                rounded corners,
                dashed,
            },
    }

    \node (t) at (0, -0.25*\yshift) {\includegraphics[width=0.4\textwidth]{figures/blocksworld.pdf}};

    \node (g) at (0, 1*\yshift) {\includegraphics[width=0.3\textwidth]{figures/ilg.pdf}};

    \draw[->] (t) -- (g);

    \node (gnna) at (-\xshift, 2*\yshift) {GNN};

    \node (wl) at (\xshift, 2*\yshift) {WL};

    \draw[->] (g) -- (gnna);
    \draw[->] (g) -- (wl);

    \node (rank)  at (-0.33*\xshift, 3*\yshift) {cost-to-go\\\tiny(regression)};
    \node (costa) at ( 0.33*\xshift, 3*\yshift) {rank\\\tiny(classification)};
    \node (costb) at ( 1.00*\xshift, 3*\yshift) {rank\\\tiny(constrained opt.)};

    \draw[->] (wl) -- (rank);
    \draw[->] (wl) -- (costa);
    \draw[->] (wl) -- (costb);

    \node[rect] (gnn) at (-1.00*\xshift, 4*\yshift) {$\gnn$};
    \node[rect] (svm) at (-0.66*\xshift, 4*\yshift) {$\svr$};
    \node[rect] (gpc) at (-0.33*\xshift, 4*\yshift) {$\gpr$};
    \node[rect] (svr) at ( 0.00*\xshift, 4*\yshift) {$\svm$};
    \node[rect] (gpr) at ( 0.33*\xshift, 4*\yshift) {$\gpc$};
    \node[rect] (lp)  at ( 0.66*\xshift, 4*\yshift) {$\lp$};
    \node[rect] (mip) at ( 1.00*\xshift, 4*\yshift) {$\mip$};

    \draw[->] (gnna) -- (gnn);
    \draw[->] (rank) -- (svm);
    \draw[->] (rank) -- (gpc);
    \draw[->] (costa) -- (svr);
    \draw[->] (costa) -- (gpr);
    \draw[->] (costb) -- (lp);
    \draw[->] (costb) -- (mip);

    \draw[dashed] (-\constant*\xshift, 0.5*\yshift) -- (\constant*\xshift, 0.5*\yshift) 
    node [below, anchor=north east] {(1)};
    \draw[dashed] (-\constant*\xshift, 1.5*\yshift) -- (\constant*\xshift, 1.5*\yshift) 
    node [below, anchor=north east] {(2)};
    \draw[dashed] (-\constant*\xshift, 2.5*\yshift) -- (\constant*\xshift, 2.5*\yshift) 
    node [below, anchor=north east] {(3)};

\end{tikzpicture}


==> figures/graph-learning.tex <==
% \begin{tikzpicture}
%     \newcommand{\xshift}{4}
%     \newcommand{\yshift}{-2}
%     \tikzset{
%         outer sep=2pt,
%         component/.style={draw, rectangle, minimum width=2.25cm, minimum height=1cm, align=center,rounded corners,},
%     }

%     \node[component] (a) at (0*\xshift,0*\yshift) {Planning\\task};
%     \node[component] (b) at (1*\xshift,0*\yshift) {Graph\\representation};
%     \node[component] (c) at (0*\xshift,1*\yshift) {Parameterised\\model};
%     \node[component] (d) at (1*\xshift,1*\yshift) {Prediction};

%     \draw[->] (a) -- (b) node[midway, above] {(1)};
%     \draw[->] (b) -- (c) node[midway, above] {(2)};
%     \draw[->] (c) -- (d) node[midway, above] {(3)};
% \end{tikzpicture}
\newcommand{\numberSize}{\scriptsize}

\begin{tikzpicture}
    \newcommand{\xShift}{2.25cm}
    \newcommand{\bWidth}{3cm}
    \newcommand{\bHeight}{\bWidth}
    \tikzset{
        % outer sep=1pt,
        badge/.style={
                draw,
                rectangle, 
                % minimum width=\bWidth, 
                minimum height=\bHeight, 
                rounded corners,
            },
        major/.style={
                badge,
                minimum width=\majorSize,
                minimum height=\majorSize,
            },
        node/.style={
                draw,
                circle,
                inner sep=0,
                minimum size=0.3cm,
            },
        minorNode/.style={
                node,
                minimum size=0.3cm*\minorSize,
            },
        circleNode/.style={
                badge,
                minimum width=\circSize,
                minimum height=\circSize,
            },
        minorCircleNode/.style={
                rectangle,
                draw,
                rounded corners=2pt,
                minimum size=\minorSize*\circSize,
            },
        dottedNode/.style={
                circleNode,
                dashed,
            },
        minorDottedNode/.style={
                minorCircleNode,
                dotted,
            },
        title/.style={
                align=left,
                anchor=north west,
            },
        bottom/.style={
                align=left,
                anchor=south west,
                font=\tiny,
                white,
            }
    }
    \begin{scope}
        \node[badge, minimum width=1.55cm] (a) at (0, 0) {};
        \newcommand{\xxxshift}{-0.62cm}
        \newcommand{\bwXshift}{-0.2cm}
        \newcommand{\bwYshift}{-0.37cm}
        \newcommand{\segmentShift}{3.2cm}
        \newcommand{\blocksfontsize}{\scriptsize}
        \newcommand{\blocksize}{0.25}
        \newcommand{\graphScale}{0.35}
        \newcommand{\vecSize}{0.1}
        \newcommand{\midShift}{0.25cm}
        \newcommand{\basetextnudge}{-3pt}
        \begin{scope}[yshift= 3*\blocksize cm+\bwYshift, xshift=\xxxshift]
            \draw (0*\blocksize,0) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
            \draw[dotted] (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {};
            \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
            \draw (2*\blocksize,0) rectangle (3*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
            \draw (4*\blocksize,0) rectangle (5*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
            \draw (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{D}$};
            \draw (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{E}$};
            \draw (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {\blocksfontsize$\texttt{F}$};
            \draw (2.5*\blocksize,3.75*\blocksize) node[align=center] {\tiny initial state};

            \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{i}$};
            \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{j}$};
            \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{k}$};
        \end{scope}
        \begin{scope}[yshift=-3*\blocksize cm+\bwYshift, xshift=\xxxshift]
            \draw (0,0*\blocksize) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
            \draw (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
            \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
            \draw[dotted] (2*\blocksize,0*\blocksize) rectangle (3*\blocksize,1*\blocksize) node[midway] {};
            \draw[dotted] (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {};
            \draw[dotted] (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,0*\blocksize) rectangle (5*\blocksize,1*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
            \draw (2.5*\blocksize,3.75*\blocksize) node[align=center] {\tiny goal condition};

            \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{i}$};
            \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{j}$};
            \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{k}$};
        \end{scope}
    \end{scope}
    \begin{scope}[xshift=\xShift+0.15cm]
        \node[badge, minimum width=2cm] (b) at (0, 0) {};
        \tikzset{outer sep=0pt,}
        \newcommand{\objdiff}{0.3}
        \newcommand{\factdiff}{0.3}
        \newcommand{\xsc}{1.3}
        \newcommand{\xscb}{1.75}
        \newcommand{\ysc}{1.05}
        \newcommand{\objcolour}{babyblue!30}
        \newcommand{\fmt}[1]{\scalebox{.8}[1.0]{$\texttt{#1}$}}
        \begin{scope}[xshift=-0.3cm]
            \tiny
            \node[draw, circle, fill=\objcolour] (A) at
            (\ysc,+2*\xscb*\objdiff) {\fmt{A}};
            \node[draw, circle, fill=\objcolour] (B) at
            (\ysc,+1*\xscb*\objdiff) {\fmt{B}};
            \node[draw, circle, fill=\objcolour] (D) at
            (\ysc,+0*\xscb*\objdiff) {\fmt{D}};
            \node[draw, circle, fill=\objcolour] (x) at
            (\ysc,-1*\xscb*\objdiff) {\fmt{x}};
            \node[draw, circle, fill=\objcolour] (y) at
            (\ysc,-2*\xscb*\objdiff) {\fmt{y}};
            \node[draw, rectangle, fill=caribbeangreen!80] (onax) at
            (0,3*\factdiff*\xsc) {\fmt{on(a,x)}};
            \node[draw, rectangle, fill=yellow!80] (onab) at
            (0,2*\factdiff*\xsc) {\fmt{on(a,b)}};
            \node[draw, rectangle, fill=yellow!80] (onbx) at
            (0,1*\factdiff*\xsc) {\fmt{on(b,x)}};
            \node[draw, rectangle, fill=caribbeangreen!80] (onby) at
            (0,0*\factdiff*\xsc) {\fmt{on(b,y)}};
            \node[draw, rectangle, fill=caribbeangreen!80] (ondb) at
            (0,-1*\factdiff*\xsc) {\fmt{on(d,b)}};
            \node[draw, rounded corners=1.5, fill=red!30] (cx) at
            (0,-2*\factdiff*\xsc) {\fmt{capacity(x)}};
            \node[draw, rounded corners=1.5, fill=red!30] (cy) at
            (0,-3*\factdiff*\xsc) {\fmt{capacity(y)}};

            \path [-,draw=plta] (A.west) edge (onab.east);
            \path [-,draw=pltb] (B.west) edge (onab.east);

            \path [-,draw=plta] (A.west) edge (onax.east);
            \path [-,draw=pltb] (x.west) edge (onax.east);

            \path [-,draw=plta] (B.west) edge (onbx.east);
            \path [-,draw=pltb] (x.west) edge (onbx.east);

            \path [-,draw=plta] (B.west) edge (onby.east);
            \path [-,draw=pltb] (y.west) edge (onby.east);

            \path [-,draw=plta] (D.west) edge (ondb.east);
            \path [-,draw=pltb] (B.west) edge (ondb.east);

            \path [-,draw=plta] (x.west) edge (cx.east);
            \path [-,draw=plta] (y.west) edge (cy.east);

            % repeated so edge is behind
            \node[draw, circle, fill=\objcolour] (A) at
            (\ysc,+2*\xscb*\objdiff) {\fmt{A}};
            \node[draw, circle, fill=\objcolour] (B) at
            (\ysc,+1*\xscb*\objdiff) {\fmt{B}};
            \node[draw, circle, fill=\objcolour] (D) at
            (\ysc,+0*\xscb*\objdiff) {\fmt{D}};
            \node[draw, circle, fill=\objcolour] (x) at
            (\ysc,-1*\xscb*\objdiff) {\fmt{x}};
            \node[draw, circle, fill=\objcolour] (y) at
            (\ysc,-2*\xscb*\objdiff) {\fmt{y}};
            \node[draw, rectangle, fill=caribbeangreen!80] (onax) at
            (0,3*\factdiff*\xsc) {\fmt{on(a,x)}};
            \node[draw, rectangle, fill=yellow!80] (onab) at
            (0,2*\factdiff*\xsc) {\fmt{on(a,b)}};
            \node[draw, rectangle, fill=yellow!80] (onbx) at
            (0,1*\factdiff*\xsc) {\fmt{on(b,x)}};
            \node[draw, rectangle, fill=caribbeangreen!80] (onby) at
            (0,0*\factdiff*\xsc) {\fmt{on(b,y)}};
            \node[draw, rectangle, fill=caribbeangreen!80] (ondb) at
            (0,-1*\factdiff*\xsc) {\fmt{on(d,b)}};
            \node[draw, rounded corners=1.5, fill=red!30] (cx) at
            (0,-2*\factdiff*\xsc) {\fmt{capacity(x)}};
            \node[draw, rounded corners=1.5, fill=red!30] (cy) at
            (0,-3*\factdiff*\xsc) {\fmt{capacity(y)}};
        \end{scope}
    \end{scope}
    \begin{scope}[xshift=2*\xShift+0.05cm]
        \node[badge, minimum width=1cm] (c) at (0, 0) {};
        \node at (0.15, \bHeight/2.5) {$\R^d$};

        \newcommand{\vecSize}{0.1}
        \begin{scope}[xshift=-0.25cm]
            \draw (0,12*\vecSize) rectangle (\vecSize, 13*\vecSize);
            \draw (0,11*\vecSize) rectangle (\vecSize, 12*\vecSize);
            \draw (0,10*\vecSize) rectangle (\vecSize, 11*\vecSize);
            \draw (0,9*\vecSize) rectangle (\vecSize, 10*\vecSize);
            \draw (0,8*\vecSize) rectangle (\vecSize, 9*\vecSize);
            \draw (0,7*\vecSize) rectangle (\vecSize, 8*\vecSize);
            \draw (0,6*\vecSize) rectangle (\vecSize, 7*\vecSize);
            \draw (0,5*\vecSize) rectangle (\vecSize, 6*\vecSize);
            \draw (0,4*\vecSize) rectangle (\vecSize, 5*\vecSize);
            \draw (0,3*\vecSize) rectangle (\vecSize, 4*\vecSize);
            \draw (0,2*\vecSize) rectangle (\vecSize, 3*\vecSize);
            \draw (0,1*\vecSize) rectangle (\vecSize, 2*\vecSize);
            \draw (0,0*\vecSize) rectangle (\vecSize, 1*\vecSize);
            \draw (0,-1*\vecSize) rectangle (\vecSize, 0*\vecSize);
            \draw (0,-2*\vecSize) rectangle (\vecSize, -1*\vecSize);
            \draw (0,-3*\vecSize) rectangle (\vecSize, -2*\vecSize);
            \draw (0,-4*\vecSize) rectangle (\vecSize, -3*\vecSize);
            \draw (0,-5*\vecSize) rectangle (\vecSize, -4*\vecSize);
            \draw (0,-6*\vecSize) rectangle (\vecSize, -5*\vecSize);
            \draw (0,-7*\vecSize) rectangle (\vecSize, -6*\vecSize);
            \draw (0,-8*\vecSize) rectangle (\vecSize, -7*\vecSize);
            \draw (0,-9*\vecSize) rectangle (\vecSize, -8*\vecSize);
            \draw (0,-10*\vecSize) rectangle (\vecSize, -9*\vecSize);
            \draw (0,-11*\vecSize) rectangle (\vecSize, -10*\vecSize);
            \draw (0,-12*\vecSize) rectangle (\vecSize, -11*\vecSize);
            \draw (0,-13*\vecSize) rectangle (\vecSize, -12*\vecSize);
        \end{scope}
    \end{scope}
    \begin{scope}[xshift=3*\xShift-0.05cm]
        \node[badge, minimum width=2cm] (d) at (0, 0) {};

        \draw[->] (a) -- (b) node[midway, above] {\numberSize (1)};
        \draw[->] (b) -- (c) node[midway, above] {\numberSize (2)};
        \draw[->] (c) -- (d) node[midway, above] {\numberSize (3)};

        \tikzset{
            outer sep=2pt,
            font=\tiny,
            state/.style={
                    draw,
                    circle,
                    minimum width=0.45cm,
                },
            goal/.style={
                    draw,
                    circle,
                    minimum width=0.35cm,
                },
            plan/.style={
                    fill=yellow!20,
                }
        }
        \newcommand{\xshift}{-1}
        \newcommand{\yshift}{0.7}
        \newcommand{\trace}{
            \node (z) at (0,-0.75*\xshift) {};
            \node[state,plan] (a) at (0,0) {};
            \node[state,plan] (b) at (0,1*\xshift) {};
            \node[state] (ba) at (\yshift,1*\xshift) {};
            \node[state] (bb) at (-\yshift,1*\xshift) {};
            \node[state,plan] (c) at (0,2*\xshift) {};
            \node[goal] (cg) at (0,2*\xshift) {};
            \node[state] (ca) at (\yshift,2*\xshift) {};
        }

        \begin{scope}[yshift=0.85cm]
            \trace
            \node at (a) {10};
            \node at (b) {5};
            \node at (ba) {5};
            \node at (bb) {10};
            \node at (c) {-5};
            \node at (ca) {5};

            \draw[->] (z) -- (a);
            \draw[->] (a) -- (b) node[midway,right=-4pt] {$>$};
            \draw[->] (a) -- (ba);
            \draw[->] (a) -- (bb);
            \draw[->] (b) -- (c) node[midway,right=-4pt] {$>$};
            \draw[->] (b) -- (ca);

            \node at ($(ba)!0.5!(b)$) {$\geq$};
            \node at ($(bb)!0.5!(b)$) {$\geq$};
            \node at ($(ca)!0.5!(c)$) {$\geq$};
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/graph-learning_copy.tex <==
% \begin{tikzpicture}
%     \newcommand{\xshift}{4}
%     \newcommand{\yshift}{-2}
%     \tikzset{
%         outer sep=2pt,
%         component/.style={draw, rectangle, minimum width=2.25cm, minimum height=1cm, align=center,rounded corners,},
%     }

%     \node[component] (a) at (0*\xshift,0*\yshift) {Planning\\task};
%     \node[component] (b) at (1*\xshift,0*\yshift) {Graph\\representation};
%     \node[component] (c) at (0*\xshift,1*\yshift) {Parameterised\\model};
%     \node[component] (d) at (1*\xshift,1*\yshift) {Prediction};

%     \draw[->] (a) -- (b) node[midway, above] {(1)};
%     \draw[->] (b) -- (c) node[midway, above] {(2)};
%     \draw[->] (c) -- (d) node[midway, above] {(3)};
% \end{tikzpicture}

\begin{tikzpicture}
    \newcommand{\xShift}{5cm}
    \newcommand{\bWidth}{3cm}
    \newcommand{\bHeight}{\bWidth}
    \tikzset{
        outer sep=2pt,
        badge/.style={
            draw, rectangle, minimum width=\bWidth, minimum height=\bHeight, rounded corners,
        },
        major/.style={
            badge,
            minimum width=\majorSize,
            minimum height=\majorSize,
        },
        node/.style={
            draw,
            circle,
            inner sep=0,
            minimum size=0.3cm,
        },
        minorNode/.style={
            node,
            minimum size=0.3cm*\minorSize,
        },
        circleNode/.style={
            badge,
            minimum width=\circSize,
            minimum height=\circSize,
        },
        minorCircleNode/.style={
            rectangle,
            draw,
            rounded corners=2pt,
            minimum size=\minorSize*\circSize,
        },
        dottedNode/.style={
            circleNode,
            dashed,
        },
        minorDottedNode/.style={
            minorCircleNode,
            dotted,
        },
        title/.style={
            align=left,
            anchor=north west,
        },
        bottom/.style={
            align=left,
            anchor=south west,
            font=\tiny,
            white,
        }
    }
    \begin{scope}
        \node[badge] (a) at (0, 0) {};
        \newcommand{\xxxshift}{-0.6cm}
        \newcommand{\bwXshift}{-0.2cm}
        \newcommand{\bwYshift}{-0.37cm}
        \newcommand{\segmentShift}{3.2cm}
        \newcommand{\blocksfontsize}{\scriptsize}
        \newcommand{\blocksize}{0.25}
        \newcommand{\graphScale}{0.35}
        \newcommand{\vecSize}{0.1}
        \newcommand{\midShift}{0.25cm}
        \newcommand{\basetextnudge}{-3pt}
        \begin{scope}[yshift= 3*\blocksize cm+\bwYshift, xshift=\xxxshift]
            \draw (0*\blocksize,0) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
            \draw[dotted] (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {};
            \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
            \draw (2*\blocksize,0) rectangle (3*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
            \draw (4*\blocksize,0) rectangle (5*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
            \draw (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{D}$};
            \draw (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{E}$};
            \draw (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {\blocksfontsize$\texttt{F}$};
            \draw (2.5*\blocksize,3.75*\blocksize) node[align=center] {\tiny initial state};
    
            \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{i}$};
            \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{j}$};
            \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{k}$};
        \end{scope}
        \begin{scope}[yshift=-3*\blocksize cm+\bwYshift, xshift=\xxxshift]
            \draw (0,0*\blocksize) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
            \draw (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
            \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
            \draw[dotted] (2*\blocksize,0*\blocksize) rectangle (3*\blocksize,1*\blocksize) node[midway] {};
            \draw[dotted] (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {};
            \draw[dotted] (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,0*\blocksize) rectangle (5*\blocksize,1*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {};
            \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
            \draw (2.5*\blocksize,3.75*\blocksize) node[align=center] {\tiny goal condition};
    
            \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{i}$};
            \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{j}$};
            \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=\basetextnudge] {\blocksfontsize$\texttt{k}$};
        \end{scope}
    \end{scope}
    \begin{scope}[xshift=\xShift]
        \node[badge] (b) at (0, 0) {};
        \newcommand{\objdiff}{0.3}
        \newcommand{\factdiff}{0.3}
        \newcommand{\xsc}{1.4}
        \newcommand{\xscb}{1.75}
        \newcommand{\ysc}{1.5}
        \newcommand{\objcolour}{babyblue!30}
        \newcommand{\fmt}[1]{$\texttt{#1}$}
        \begin{scope}[xshift=-0.4cm]
        \tiny
        \node[draw, circle, fill=\objcolour] (A) at
        (\ysc,+2*\xscb*\objdiff) {\fmt{A}};
        \node[draw, circle, fill=\objcolour] (B) at
        (\ysc,+1*\xscb*\objdiff) {\fmt{B}};
        \node[draw, circle, fill=\objcolour] (D) at
        (\ysc,+0*\xscb*\objdiff) {\fmt{D}};
        \node[draw, circle, fill=\objcolour] (x) at
        (\ysc,-1*\xscb*\objdiff) {\fmt{x}};
        \node[draw, circle, fill=\objcolour] (y) at
        (\ysc,-2*\xscb*\objdiff) {\fmt{y}};
        \node[draw, rectangle, fill=caribbeangreen!80] (onax) at
        (0,3*\factdiff*\xsc) {\fmt{on(a,x)}};
        \node[draw, rectangle, fill=yellow!80] (onab) at
        (0,2*\factdiff*\xsc) {\fmt{on(a,b)}};
        \node[draw, rectangle, fill=yellow!80] (onbx) at
        (0,1*\factdiff*\xsc) {\fmt{on(b,x)}};
        \node[draw, rectangle, fill=caribbeangreen!80] (onby) at
        (0,0*\factdiff*\xsc) {\fmt{on(b,y)}};
        \node[draw, rectangle, fill=caribbeangreen!80] (ondb) at
        (0,-1*\factdiff*\xsc) {\fmt{on(d,b)}};
        \node[draw, rounded corners=1.5, fill=red!30] (cx) at
        (0,-2*\factdiff*\xsc) {\fmt{capacity(x)}};
        \node[draw, rounded corners=1.5, fill=red!30] (cy) at
        (0,-3*\factdiff*\xsc) {\fmt{capacity(y)}};

        \path [-,draw=plta] (A.west) edge (onab.east);
        \path [-,draw=pltb] (B.west) edge (onab.east);

        \path [-,draw=plta] (A.west) edge (onax.east);
        \path [-,draw=pltb] (x.west) edge (onax.east);

        \path [-,draw=plta] (B.west) edge (onbx.east);
        \path [-,draw=pltb] (x.west) edge (onbx.east);

        \path [-,draw=plta] (B.west) edge (onby.east);
        \path [-,draw=pltb] (y.west) edge (onby.east);

        \path [-,draw=plta] (D.west) edge (ondb.east);
        \path [-,draw=pltb] (B.west) edge (ondb.east);

        \path [-,draw=plta] (x.west) edge (cx.east);
        \path [-,draw=plta] (y.west) edge (cy.east);

        % repeated so edge is behind
        \node[draw, circle, fill=\objcolour] (A) at
        (\ysc,+2*\xscb*\objdiff) {\fmt{A}};
        \node[draw, circle, fill=\objcolour] (B) at
        (\ysc,+1*\xscb*\objdiff) {\fmt{B}};
        \node[draw, circle, fill=\objcolour] (D) at
        (\ysc,+0*\xscb*\objdiff) {\fmt{D}};
        \node[draw, circle, fill=\objcolour] (x) at
        (\ysc,-1*\xscb*\objdiff) {\fmt{x}};
        \node[draw, circle, fill=\objcolour] (y) at
        (\ysc,-2*\xscb*\objdiff) {\fmt{y}};
        \node[draw, rectangle, fill=caribbeangreen!80] (onax) at
        (0,3*\factdiff*\xsc) {\fmt{on(a,x)}};
        \node[draw, rectangle, fill=yellow!80] (onab) at
        (0,2*\factdiff*\xsc) {\fmt{on(a,b)}};
        \node[draw, rectangle, fill=yellow!80] (onbx) at
        (0,1*\factdiff*\xsc) {\fmt{on(b,x)}};
        \node[draw, rectangle, fill=caribbeangreen!80] (onby) at
        (0,0*\factdiff*\xsc) {\fmt{on(b,y)}};
        \node[draw, rectangle, fill=caribbeangreen!80] (ondb) at
        (0,-1*\factdiff*\xsc) {\fmt{on(d,b)}};
        \node[draw, rounded corners=1.5, fill=red!30] (cx) at
        (0,-2*\factdiff*\xsc) {\fmt{capacity(x)}};
        \node[draw, rounded corners=1.5, fill=red!30] (cy) at
        (0,-3*\factdiff*\xsc) {\fmt{capacity(y)}};
        \end{scope}
    \end{scope}
    \begin{scope}[yshift=-\yShift]
        \node[badge] (c) at (0, 0) {};
        \node at (\bWidth/2.75, \bHeight/2.5) {$\R^d$};

        \newcommand{\vecSize}{0.1}
        \draw (0,12*\vecSize) rectangle (\vecSize, 13*\vecSize);
        \draw (0,11*\vecSize) rectangle (\vecSize, 12*\vecSize);
        \draw (0,10*\vecSize) rectangle (\vecSize, 11*\vecSize);
        \draw (0,9*\vecSize) rectangle (\vecSize, 10*\vecSize);
        \draw (0,8*\vecSize) rectangle (\vecSize, 9*\vecSize);
        \draw (0,7*\vecSize) rectangle (\vecSize, 8*\vecSize);
        \draw (0,6*\vecSize) rectangle (\vecSize, 7*\vecSize);
        \draw (0,5*\vecSize) rectangle (\vecSize, 6*\vecSize);
        \draw (0,4*\vecSize) rectangle (\vecSize, 5*\vecSize);
        \draw (0,3*\vecSize) rectangle (\vecSize, 4*\vecSize);
        \draw (0,2*\vecSize) rectangle (\vecSize, 3*\vecSize);
        \draw (0,1*\vecSize) rectangle (\vecSize, 2*\vecSize);
        \draw (0,0*\vecSize) rectangle (\vecSize, 1*\vecSize);
        \draw (0,-1*\vecSize) rectangle (\vecSize, 0*\vecSize);
        \draw (0,-2*\vecSize) rectangle (\vecSize, -1*\vecSize);
        \draw (0,-3*\vecSize) rectangle (\vecSize, -2*\vecSize);
        \draw (0,-4*\vecSize) rectangle (\vecSize, -3*\vecSize);
        \draw (0,-5*\vecSize) rectangle (\vecSize, -4*\vecSize);
        \draw (0,-6*\vecSize) rectangle (\vecSize, -5*\vecSize);
        \draw (0,-7*\vecSize) rectangle (\vecSize, -6*\vecSize);
        \draw (0,-8*\vecSize) rectangle (\vecSize, -7*\vecSize);
        \draw (0,-9*\vecSize) rectangle (\vecSize, -8*\vecSize);
        \draw (0,-10*\vecSize) rectangle (\vecSize, -9*\vecSize);
        \draw (0,-11*\vecSize) rectangle (\vecSize, -10*\vecSize);
        \draw (0,-12*\vecSize) rectangle (\vecSize, -11*\vecSize);
        \draw (0,-13*\vecSize) rectangle (\vecSize, -12*\vecSize);

        % \newcommand{\majorSize}{3.8cm}
        % \newcommand{\majorShift}{4.5cm}
        % \newcommand{\minorShift}{2.5cm}
        % \newcommand{\nodeShift}{1cm}
    
        % \newcommand{\circSize}{0.5cm}
        % \newcommand{\dualSize}{1.5cm}
        % \newcommand{\sqrtTwo}{1.41421356237}
    
        % \newcommand{\minorSize}{0.5}
        % \newcommand{\minorNudge}{1.12cm}
        % \newcommand{\minorEdgeNudge}{0.55cm}

        % \newcommand{\tc}[1]{\tikz[baseline=-0.5ex]\draw[radius=1.5pt,fill=#1] (0,0) circle ;}%
        % \renewcommand{\tc}[1]{}
    
        % \newcommand{\lime}{1.9cm}
        % \newcommand{\titleCoord}{-\lime, \lime}
        % \newcommand{\bottomCoord}{-\lime, -\lime}
        % \newcommand{\aCoord}{0, 0}
        % \newcommand{\bCoord}{0, \nodeShift}
        % \newcommand{\cCoord}{\nodeShift, 0}
        % \newcommand{\dCoord}{0, -\nodeShift}
        % \newcommand{\eCoord}{-\nodeShift, 0}
    
        % \newcommand{\gcol}{green!20}
        % \newcommand{\bcol}{blue!20}
        % \newcommand{\ocol}{orange!20}
        % \newcommand{\pcol}{purple!20}
    
        % \newcommand{\graphMacro}{
        %     \node[node,fill=\gcol] (aa) at (\aCoord) {};
        %     \node[node,fill=\gcol] (bb) at (\bCoord) {};
        %     \node[node,fill=\bcol] (cc) at (\cCoord) {};
        %     \node[node,fill=\ocol] (dd) at (\dCoord) {};
        %     \node[node,fill=\pcol] (ee) at (\eCoord) {};
    
        %     \draw(aa) -- (bb);
        %     \draw(aa) -- (cc);
        %     \draw(aa) -- (dd);
        %     \draw(cc) -- (dd);
        %     \draw(bb) -- (ee);
        % }
        % \node[bottom] at (\bottomCoord) {$(\tc{\gcol}, \mseta{\tc{\gcol}, \tc{\ocol}, \tc{\bcol}})$};
        % \graphMacro{}
        % \node[circleNode] at (\aCoord) {};
        % \node[dottedNode] at (\bCoord) {};
        % \node[dottedNode] at (\cCoord) {};
        % \node[dottedNode] at (\dCoord) {};
    \end{scope}
    \begin{scope}[xshift=\xShift, yshift=-\yShift]
        \node[badge] (d) at (0, 0) {};

    \draw[->] (a) -- (b) node[midway, above] {(1)};
    \draw[->] (b) -- (c) node[midway, above] {(2)};
    \draw[->] (c) -- (d) node[midway, above] {(3)};

    \tikzset{
        outer sep=2pt,
        font=\tiny,
        state/.style={
            draw,
                circle,
                minimum width=0.45cm,
            },
        goal/.style={
            draw,
                circle,
            minimum width=0.35cm,
        },
        plan/.style={
            fill=yellow!20,
        }
    }
    \newcommand{\xshift}{1}
    \newcommand{\yshift}{0.8}
    \newcommand{\trace}{
        \node (z) at (-0.75*\xshift,0) {};
        \node[state,plan] (a) at (0,0) {};
        \node[state,plan] (b) at (1*\xshift,0) {};
        \node[state] (ba) at (1*\xshift,\yshift) {};
        \node[state] (bb) at (1*\xshift,-\yshift) {};
        \node[state,plan] (c) at (2*\xshift,0) {};
        \node[goal] (cg) at (2*\xshift,0) {};
        \node[state] (ca) at (2*\xshift,\yshift) {};
    }

    \begin{scope}[xshift=-0.85cm]
        \trace
        \node at (a) {10};
        \node at (b) {5};
        \node at (ba) {5};
        \node at (bb) {10};
        \node at (c) {-5};
        \node at (ca) {5};
        
        \draw[->] (z) -- (a);
        \draw[->] (a) -- (b) node[midway,above=-2pt] {$>$};
        \draw[->] (a) -- (ba);
        \draw[->] (a) -- (bb);
        \draw[->] (b) -- (c) node[midway,above=-2pt] {$>$};
        \draw[->] (b) -- (ca);

        \node at ($(ba)!0.5!(b)$) {$\geq$};
        \node at ($(bb)!0.5!(b)$) {$\geq$};
        \node at ($(ca)!0.5!(c)$) {$\geq$};
    \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/ilg.tex <==
\begin{tikzpicture}
    \newcommand{\objSize}{0.7cm}
    \newcommand{\objSpacing}{2.2cm}

    \newcommand{\colInt}{30}

    \newcommand{\minFactWidth}{1.2cm}
    \newcommand{\factXspace}{1.9cm}
    \newcommand{\factYspace}{2.1cm}

    \newcommand{\legendBlockSize}{0.3cm}
    \newcommand{\legendBlockSpace}{0.2cm}
    \newcommand{\legendTextSpace}{1cm}

    \newcommand{\labelSpace}{0.6cm}


    \definecolor{colora}{rgb}{0.30,0.00,0.30}
    \definecolor{colorb}{rgb}{0.12,0.00,1.00}
    \definecolor{colorc}{rgb}{0.00,0.91,1.00}
    \definecolor{colord}{rgb}{0.41,1.00,0.00}
    \definecolor{colore}{rgb}{1.00,0.82,0.00}
    \definecolor{colorf}{rgb}{1.00,0.01,0.00}
    \definecolor{colorg}{rgb}{0.65,0.00,0.00}
    \definecolor{colorh}{rgb}{0.30,0.00,0.00}

    \tikzset{
        obj/.style={
            text centered,
            align=center,
            draw,
            circle,
            text depth=0cm,
            minimum size=\objSize,
            fill=gray!10,
        },
        fact/.style={
            draw,
            rectangle,
            rounded corners,
            font=\scriptsize,
            minimum width=\minFactWidth,
        },
        colorLegendBlock/.style={
            draw,
            rectangle,
            minimum width=\legendBlockSize,
            minimum height=\legendBlockSize,
        },
        legendText/.style={
            anchor=west,
            text depth=0cm,
        }
    }

    \node[obj] (a) at (-3*\objSpacing, 0) {$a$};
    \node[obj] (b) at (-2*\objSpacing, 0) {$b$};
    \node[obj] (c) at (-1*\objSpacing, 0) {$c$};
    \node[obj] (d) at ( 0*\objSpacing, 0) {$d$};
    \node[obj] (e) at ( 1*\objSpacing, 0) {$e$};
    \node[obj] (f) at ( 2*\objSpacing, 0) {$f$};
    \node[obj] (g) at ( 3*\objSpacing, 0) {$g$};

    \node[fact, fill=colora!\colInt] (onab) at (-3.5*\factXspace, \factYspace) {on$(a, b)$};
    \node[fact, fill=colora!\colInt] (onbc) at (-2.5*\factXspace, \factYspace) {on$(b, c)$};
    \node[fact, fill=colora!\colInt] (onde) at (-1.5*\factXspace, \factYspace) {on$(d, e)$};
    \node[fact, fill=colora!\colInt] (onfg) at (-0.5*\factXspace, \factYspace) {on$(f, g)$};

    \node[fact, fill=colorb!\colInt] (onae) at (3.5*\factXspace, \factYspace) {on$(a, e)$};
    \node[fact, fill=colorb!\colInt] (oneb) at (2.5*\factXspace, \factYspace) {on$(e, b)$};
    \node[fact, fill=colorb!\colInt] (onfd) at (1.5*\factXspace, \factYspace) {on$(f, d)$};
    \node[fact, fill=colorb!\colInt] (ondc) at (0.5*\factXspace, \factYspace) {on$(d, c)$};

    \node[fact, fill=colorc!\colInt] (ca) at (-3.5*\factXspace, -\factYspace) {clear$(a)$};
    \node[fact, fill=colorc!\colInt] (cf) at (-2.5*\factXspace, -\factYspace) {clear$(f)$};
    \node[fact, fill=colord!\colInt] (cd) at (-1.5*\factXspace, -\factYspace) {clear$(d)$};
    \node[fact, fill=colore!\colInt] (cg) at (-0.5*\factXspace, -\factYspace) {clear$(g)$};

    \node[fact, fill=colorf!\colInt] (tc) at (0.5*\factXspace, -\factYspace) {on\_table$(c)$};
    \node[fact, fill=colorf!\colInt] (tg) at (1.5*\factXspace, -\factYspace) {on\_table$(g)$};
    \node[fact, fill=colorg!\colInt] (te) at (2.5*\factXspace, -\factYspace) {on\_table$(e)$};
    \node[fact, fill=colorh!\colInt] (tb) at (3.5*\factXspace, -\factYspace) {on\_table$(b)$};

    \draw[dashed] (a.north) -- (onab.south);
    \draw[dashed] (b.north) -- (onbc.south);
    \draw[dashed] (d.north) -- (onde.south);
    \draw[dashed] (f.north) -- (onfg.south);
    \draw[dashed] (d.north) -- (ondc.south);
    \draw[dashed] (f.north) -- (onfd.south);
    \draw[dashed] (e.north) -- (oneb.south);
    \draw[dashed] (a.north) -- (onae.south);
    \draw[dashed] (c.south) -- (tc.north);
    \draw[dashed] (g.south) -- (tg.north);
    \draw[dashed] (e.south) -- (te.north);
    \draw[dashed] (b.south) -- (tb.north);
    \draw[dashed] (a.south) -- (ca.north);
    \draw[dashed] (f.south) -- (cf.north);
    \draw[dashed] (d.south) -- (cd.north);
    \draw[dashed] (g.south) -- (cg.north);

    \draw[dotted] (b.north) -- (onab.south);
    \draw[dotted] (c.north) -- (onbc.south);
    \draw[dotted] (e.north) -- (onde.south);
    \draw[dotted] (g.north) -- (onfg.south);
    \draw[dotted] (c.north) -- (ondc.south);
    \draw[dotted] (d.north) -- (onfd.south);
    \draw[dotted] (b.north) -- (oneb.south);
    \draw[dotted] (e.north) -- (onae.south);

    \begin{scope}[xshift=-6cm, yshift=-3.5cm]
        \node[colorLegendBlock, fill=gray!10] at (0, 0) {};
        \node[colorLegendBlock, fill=colora!\colInt] at (0, -1*\legendBlockSize-1*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorb!\colInt] at (0, -2*\legendBlockSize-2*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorc!\colInt] at (0, -3*\legendBlockSize-3*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colord!\colInt] at (0, -4*\legendBlockSize-4*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colore!\colInt] at (0, -5*\legendBlockSize-5*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorf!\colInt] at (0, -6*\legendBlockSize-6*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorg!\colInt] at (0, -7*\legendBlockSize-7*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorh!\colInt] at (0, -8*\legendBlockSize-8*\legendBlockSpace) {};

        \node[legendText] at (\legendTextSpace, 0) {\ob\phantom{, on}};
        \node[legendText] at (\legendTextSpace, -1*\legendBlockSize-1*\legendBlockSpace) {\ap, on};
        \node[legendText] at (\legendTextSpace, -2*\legendBlockSize-2*\legendBlockSpace) {\ug, on};
        \node[legendText] at (\legendTextSpace, -3*\legendBlockSize-3*\legendBlockSpace) {\ag, on\_table};
        \node[legendText] at (\legendTextSpace, -4*\legendBlockSize-4*\legendBlockSpace) {\ap, on\_table};
        \node[legendText] at (\legendTextSpace, -5*\legendBlockSize-5*\legendBlockSpace) {\ug, on\_table};
        \node[legendText] at (\legendTextSpace, -6*\legendBlockSize-6*\legendBlockSpace) {\ag, clear};
        \node[legendText] at (\legendTextSpace, -7*\legendBlockSize-7*\legendBlockSpace) {\ap, clear};
        \node[legendText] at (\legendTextSpace, -8*\legendBlockSize-8*\legendBlockSpace) {\ug, clear};
    \end{scope}

    \begin{scope}[xshift=1cm, yshift=-3.6cm]
        \draw[dashed] (0, 0) -- (1, 0);
        \draw[dotted] (0, -\labelSpace) -- (1, -\labelSpace);

        \node[anchor=west, font=\small] at (1.25, 0) {parameter 1 edge label};
        \node[anchor=west, font=\small] at (1.25, -\labelSpace) {parameter 2 edge label};
    \end{scope}
    
\end{tikzpicture}


==> figures/l4p.tex <==
\begin{tikzpicture}
    \newcommand{\xshift}{4.25cm}
    \newcommand{\yshift}{-2cm}
    \newcommand{\trainY}{2.5cm}

    \newcommand{\ovalX}{1.25cm}
    \newcommand{\ovalY}{0.5cm}
    \newcommand{\ovalDim}{(1.25cm and 0.5cm)}

    \tikzset{
        align=center,
        outer sep=1mm,  % such that edges do not touch borders of nodes
        rect/.style={
                rectangle,
                draw,
                minimum width=3cm,
                minimum height=1cm,
            },
        model/.style={
                minimum width=10cm,
                minimum height=2cm,
            },
        oval/.style={
                draw,
            },
        io/.style={
                dotted,
            },
        knowledge/.style={
                rounded corners,
                dashed,
            },
    }

    \node[rect] (d) at (0, 0) {$\domain$};

    \node[rect] (train) at (\xshift, 0) {$\training$};

    \node[rect] (test) at (0, 1.5*\yshift) {$\testing$};

    \node (learner) at (\xshift, \yshift) {learner};
    \draw[oval] (learner) ellipse \ovalDim;

    \node[rect,knowledge] (knowledge) at (\xshift, 2*\yshift) {knowledge};

    \node (planner) at (\xshift, 3*\yshift) {planner};
    \draw[oval] (planner) ellipse \ovalDim;

    \newcommand{\nudge}{1mm}
    \node[rect,io] at (0-2*\nudge, 3*\yshift+2*\nudge) {};
    \node[rect,io,fill=white] at (0-\nudge, 3*\yshift+\nudge) {};
    \node[rect,io,fill=white] (task) at (0, 3*\yshift) {task};

    \node[rect,io] at (2*\xshift-2*\nudge, 3*\yshift+2*\nudge) {};
    \node[rect,io,fill=white] at (2*\xshift-\nudge, 3*\yshift+\nudge) {};
    \node[rect,io,fill=white] (plan) at (2*\xshift, 3*\yshift) {plan};

    \draw[->] (d) -- (train);
    \draw[->] (d) -- (test);

    \draw[->,dashed] (d)     -- ($(learner.west) + (-5mm, 3mm)$);
    \draw[->,dashed] (train) -- ($(learner.north) + (0, 2mm)$);
    \draw[->,dashed] ($(learner.south) + (0, -2mm)$) -- (knowledge);

    \draw[->,dotted] (test) -- (task);
    \draw[->,dotted] (knowledge) -- ($(planner.north) + (0, 2mm)$);
    \draw[->,dotted] (task) -- ($(planner.west) + (-5mm, 0)$);
    \draw[->,dotted] ($(planner.east) + (5mm, 0)$) -- (plan);
\end{tikzpicture}

==> figures/ml.tex <==
\begin{tikzpicture}
    \newcommand{\xshift}{3.3cm}
    \newcommand{\yshift}{5cm}
    \newcommand{\trainY}{2.5cm}

    \tikzset{
        align=center,
        outer sep=1mm,  % such that edges do not touch borders of nodes
        module/.style={
            rectangle,
            draw,
            minimum width=2cm,
            minimum height=1cm,
        },
        model/.style={
            minimum width=10cm, 
            minimum height=2cm,
        },
    }

    % common edges
    \newcommand{\edgesMacro}{
        \draw[->] (n1) -- (n2);
        \draw[->] (n2) -- (n3);
        \draw[->] (n3) -- (n4);
        \draw[->] (n4) -- (n5);

        \draw[->] (n4b) -- (n4) node [midway, right] {$\phi$};

        \draw[->] (n5) -- +(0, \trainY) -- (n4b);

        \draw[->] (n1.north) -- +(0, 0.8425*\trainY) -- +(\xshift, 0.8425*\trainY) -- (n2.north) node [midway, right] {$\theta$};
    }
    
    % deep
    \begin{scope}
        \node (n1) at (0, 0) {input};
    
        \node[module] (n2) at (1*\xshift, 0) {encoder$_{\theta}$};
    
        \node (n3) at (2*\xshift, 0) {latent\\features};

        \node[module] (n4) at (3*\xshift, 0) {predictor$_{\phi}$};

        \node (n4b) at (3*\xshift, \trainY) {training};

        \node (n5) at (4*\xshift, 0) {output};

        \node[module, model] at (n3) {};

        % edges
        \edgesMacro

        \draw (n4b.west) -- +(-1.73*\xshift, 0);
    \end{scope}

    % classical
    \begin{scope}[yshift=-\yshift]
        \node (n1) at (0, 0) {input};

        \node[module] (n2) at (1*\xshift, 0) {feature\\extractor$_{\theta}$};

        \node (n3) at (2*\xshift, 0) {explicit\\features};

        \node[module] (n4) at (3*\xshift, 0) {predictor$_{\phi}$};

        \node (n4b) at (3*\xshift, \trainY) {training};

        \node (n5) at (4*\xshift, 0) {output};

        \node[module, model] at (n3) {};
        
        % edges
        \edgesMacro

    \end{scope}

\end{tikzpicture}

==> figures/muninn.tex <==
\begin{tikzpicture}
    \newcommand{\objSize}{0.7cm}
    \newcommand{\objSpacing}{2.2cm}

    \newcommand{\colInt}{30}

    \newcommand{\minFactWidth}{1.2cm}
    \newcommand{\factXspace}{1.575cm}
    \newcommand{\factYspace}{2.1cm}

    \newcommand{\legendBlockSize}{0.3cm}
    \newcommand{\legendBlockSpace}{0.2cm}
    \newcommand{\legendTextSpace}{1cm}

    \newcommand{\labelSpace}{0.6cm}

    \definecolor{colora}{rgb}{0.30,0.00,0.30}
    \definecolor{colorb}{rgb}{0.12,0.00,1.00}
    \definecolor{colorc}{rgb}{0.00,0.91,1.00}
    \definecolor{colord}{rgb}{0.41,1.00,0.00}
    \definecolor{colore}{rgb}{1.00,0.82,0.00}
    \definecolor{colorf}{rgb}{1.00,0.01,0.00}
    \definecolor{colorg}{rgb}{0.65,0.00,0.00}
    \definecolor{colorh}{rgb}{0.30,0.00,0.00}

    \tikzset{
        obj/.style={
            text centered,
            align=center,
            draw,
            circle,
            text depth=0cm,
            minimum size=\objSize,
            fill=gray!10,
        },
        fact/.style={
            draw,
            rectangle,
            rounded corners,
            font=\tiny,
            minimum width=\minFactWidth,
            fill=gray!10,
            inner sep=2pt,
        },
        colorLegendBlock/.style={
            draw,
            rectangle,
            minimum width=\legendBlockSize,
            minimum height=\legendBlockSize,
        },
        legendText/.style={
            anchor=west,
            text depth=0cm,
        }
    }

    \node[obj] (a) at (-3*\objSpacing, 0) {$a$};
    \node[obj] (b) at (-2*\objSpacing, 0) {$b$};
    \node[obj] (c) at (-1*\objSpacing, 0) {$c$};
    \node[obj] (d) at ( 0*\objSpacing, 0) {$d$};
    \node[obj] (e) at ( 1*\objSpacing, 0) {$e$};
    \node[obj] (f) at ( 2*\objSpacing, 0) {$f$};
    \node[obj] (g) at ( 3*\objSpacing, 0) {$g$};

    \node[fact] (Sonab) at (-4.5*\factXspace, \factYspace) {on$_{\top}(a, b)$};
    \node[fact] (Sonbc) at (-3.6*\factXspace, \factYspace) {on$_{\top}(b, c)$};
    \node[fact] (Sonde) at (-2.7*\factXspace, \factYspace) {on$_{\top}(d, e)$};
    \node[fact] (Sonfg) at (-1.8*\factXspace, \factYspace) {on$_{\top}(f, g)$};
    \node[fact] (Sca)   at (-0.9*\factXspace, \factYspace) {clear$_{\top}(a)$};
    \node[fact] (Scd)   at ( 0.0*\factXspace, \factYspace) {clear$_{\top}(d)$};
    \node[fact] (Scf)   at ( 0.9*\factXspace, \factYspace) {clear$_{\top}(f)$};
    \node[fact] (Stc)   at ( 1.9*\factXspace, \factYspace) {on\_table$_{\top}(c)$};
    \node[fact] (Ste)   at ( 3.0*\factXspace, \factYspace) {on\_table$_{\top}(e)$};
    \node[fact] (Stg)   at ( 4.1*\factXspace, \factYspace) {on\_table$_{\top}(g)$};

    \node[fact] (Gonae) at (-4.5*\factXspace, -\factYspace) {on$_{\g}(a, e)$};
    \node[fact] (Goneb) at (-3.6*\factXspace, -\factYspace) {on$_{\g}(e, b)$};
    \node[fact] (Gonfd) at (-2.7*\factXspace, -\factYspace) {on$_{\g}(f, d)$};
    \node[fact] (Gondc) at (-1.8*\factXspace, -\factYspace) {on$_{\g}(d, c)$};
    \node[fact] (Gca)   at (-0.9*\factXspace, -\factYspace) {clear$_{\g}(a)$};
    \node[fact] (Gcf)   at ( 0.0*\factXspace, -\factYspace) {clear$_{\g}(f)$};
    \node[fact] (Gcg)   at ( 0.9*\factXspace, -\factYspace) {clear$_{\g}(g)$};
    \node[fact] (Gtb)   at ( 1.9*\factXspace, -\factYspace) {on\_table$_{\g}(b)$};
    \node[fact] (Gtc)   at ( 3.0*\factXspace, -\factYspace) {on\_table$_{\g}(c)$};
    \node[fact] (Gtg)   at ( 4.1*\factXspace, -\factYspace) {on\_table$_{\g}(g)$};

    \draw[dashed,color=colora] (a.north) -- (Sonab.south);
    \draw[dashed,color=colora] (b.north) -- (Sonbc.south);
    \draw[dashed,color=colora] (d.north) -- (Sonde.south);
    \draw[dashed,color=colora] (f.north) -- (Sonfg.south);
    \draw[dotted,color=colorb] (b.north) -- (Sonab.south);
    \draw[dotted,color=colorb] (c.north) -- (Sonbc.south);
    \draw[dotted,color=colorb] (e.north) -- (Sonde.south);
    \draw[dotted,color=colorb] (g.north) -- (Sonfg.south);
    \draw[dashed,color=colorc] (a.north) -- (Sca.south);
    \draw[dashed,color=colorc] (d.north) -- (Scd.south);
    \draw[dashed,color=colorc] (f.north) -- (Scf.south);
    \draw[dashed,color=colord] (c.north) -- (Stc.south);
    \draw[dashed,color=colord] (e.north) -- (Ste.south);
    \draw[dashed,color=colord] (g.north) -- (Stg.south);

    \draw[dashed,color=colore] (a.south) -- (Gonae.north);
    \draw[dashed,color=colore] (e.south) -- (Goneb.north);
    \draw[dashed,color=colore] (f.south) -- (Gonfd.north);
    \draw[dashed,color=colore] (d.south) -- (Gondc.north);
    \draw[dotted,color=colorf] (e.south) -- (Gonae.north);
    \draw[dotted,color=colorf] (b.south) -- (Goneb.north);
    \draw[dotted,color=colorf] (d.south) -- (Gonfd.north);
    \draw[dotted,color=colorf] (c.south) -- (Gondc.north);
    \draw[dashed,color=colorg] (a.south) -- (Gca.north);
    \draw[dashed,color=colorg] (f.south) -- (Gcf.north);
    \draw[dashed,color=colorg] (g.south) -- (Gcg.north);
    \draw[dashed,color=colorh] (b.south) -- (Gtb.north);
    \draw[dashed,color=colorh] (c.south) -- (Gtc.north);
    \draw[dashed,color=colorh] (g.south) -- (Gtg.north);

    \begin{scope}[xshift=-7cm, yshift=-3.6cm]
        \draw[dashed,color=colora] (0, 0) -- (1, 0);
        \draw[dotted,color=colorb] (0, -\labelSpace) -- (1, -\labelSpace);
        \draw[dashed,color=colorc] (0, -2*\labelSpace) -- (1, -2*\labelSpace);
        \draw[dashed,color=colord] (0, -3*\labelSpace) -- (1, -3*\labelSpace);

        \node[anchor=west, font=\small] at (1.25, 0) {on$_{\top}$ parameter 1 edge label};
        \node[anchor=west, font=\small] at (1.25, -1*\labelSpace) {on$_{\top}$ parameter 2 edge label};
        \node[anchor=west, font=\small] at (1.25, -2*\labelSpace) {clear$_{\top}$ parameter 1 edge label};
        \node[anchor=west, font=\small] at (1.25, -3*\labelSpace) {on\_table$_{\top}$ parameter 1 edge label};
    \end{scope}

    \begin{scope}[xshift=0.75cm, yshift=-3.6cm + 4*\labelSpace]
        \draw[dashed,color=colore] (0, -4*\labelSpace) -- (1, -4*\labelSpace);
        \draw[dotted,color=colorf] (0, -5*\labelSpace) -- (1, -5*\labelSpace);
        \draw[dashed,color=colorg] (0, -6*\labelSpace) -- (1, -6*\labelSpace);
        \draw[dashed,color=colorh] (0, -7*\labelSpace) -- (1, -7*\labelSpace);

        \node[anchor=west, font=\small] at (1.25, -4*\labelSpace) {on$_{\g}$ parameter 1 edge label};
        \node[anchor=west, font=\small] at (1.25, -5*\labelSpace) {on$_{\g}$ parameter 2 edge label};
        \node[anchor=west, font=\small] at (1.25, -6*\labelSpace) {clear$_{\g}$ parameter 1 edge label};
        \node[anchor=west, font=\small] at (1.25, -7*\labelSpace) {on\_table$_{\g}$ parameter 1 edge label};
    \end{scope}
    
\end{tikzpicture}


==> figures/nilg.tex <==
\begin{tikzpicture}
    \newcommand{\factoffset}{0.7}
    \newcommand{\objdiff}{0.6}
    \newcommand{\factdiff}{1.}
    \newcommand{\facts}{0.8}
    \newcommand{\blocklayer}{3}
    \newcommand{\baselayer}{3}
    \newcommand{\fluentlayer}{1.8}
    \newcommand{\objcolour}{babyblue!30}
    % \newcommand{\objcolour}{gray!30}
    \newcommand{\fmt}[1]{$\texttt{#1}$}
    \node[draw, circle, fill=\objcolour] (A) at (\xsc*-2,\ysc*\blocklayer) {\fmt{A}};
    \node[draw, circle, fill=\objcolour] (B) at (\xsc*-2+\xsc*\objdiff,\ysc*\blocklayer) {\fmt{B}};
    \node[draw, circle, fill=\objcolour] (D) at (\xsc*-2+2*\xsc*\objdiff,\ysc*\blocklayer) {\fmt{D}};
    \node[draw, circle, fill=\objcolour] (x) at (\xsc*-2+3*\xsc*\objdiff,\ysc*\baselayer) {\fmt{i}};
    \node[draw, circle, fill=\objcolour] (y) at (\xsc*-2+4*\xsc*\objdiff,\ysc*\baselayer) {\fmt{j}};
    \node[draw, rectangle, fill=caribbeangreen!80] (onax) at 
    (\factoffset+\xsc*-3*\facts,\ysc*1) {\fmt{on(a,i)}};
    \node[draw, rectangle, fill=yellow!80] (onab) at 
    (\factoffset+\xsc*-3*\facts+1*\factdiff*\xsc,\ysc*1) {\fmt{on(a,b)}};
    \node[draw, rectangle, fill=yellow!80] (onbx) at 
    (\factoffset+\xsc*-3*\facts+2*\factdiff*\xsc,\ysc*1) {\fmt{on(b,i)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (onby) at 
    (\factoffset+\xsc*-3*\facts+3*\factdiff*\xsc,\ysc*1) {\fmt{on(b,j)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (ondb) at 
    (\factoffset+\xsc*-3*\facts+4*\factdiff*\xsc,\ysc*1) {\fmt{on(d,b)}};
    \node[draw, rounded corners, fill=red!30] (cx) at (\xsc*\fluentlayer,\ysc*2.1) {\fmt{capacity(i)}};
    \node[draw, rounded corners, fill=red!30] (cy) at (\xsc*\fluentlayer,\ysc*3) {\fmt{capacity(j)}};

    \path [-,draw=plta] (A.south) edge (onab.north);
    \path [-,draw=pltb] (B.south) edge (onab.north);

    \path [-,draw=plta] (A.south) edge (onax.north);
    \path [-,draw=pltb] (x.south) edge (onax.north);

    \path [-,draw=plta] (B.south) edge (onbx.north);
    \path [-,draw=pltb] (x.south) edge (onbx.north);

    \path [-,draw=plta] (B.south) edge (onby.north);
    \path [-,draw=pltb] (y.south) edge (onby.north);

    \path [-,draw=plta] (D.south) edge (ondb.north);
    \path [-,draw=pltb] (B.south) edge (ondb.north);

    \path [-,draw=plta] (x.south) edge (cx.west);
    \path [-,draw=plta] (y) edge (cy.west);
\end{tikzpicture}


==> figures/obs.tex <==
\begin{tikzpicture}
    \newcommand{\coordSize}{6cm}
    \newcommand{\objSize}{0.7cm}
    \newcommand{\vecDiff}{1cm}
    \newcommand{\prog}{0.67}
    \newcommand{\progV}{0.67}

    \tikzset{
        outer sep=1mm,  % such that edges do not touch borders of nodes
        obj/.style={
            text centered,
            align=center,
            draw,
            circle,
            text depth=0cm,
            minimum size=\objSize,
        },
    }

    \node[obj] (a) at (0, \coordSize) {$a$};
    \node at (\vecDiff, \coordSize) {$\begin{bmatrix}1\\1\\0\\0\end{bmatrix}$};

    \node[obj] (b) at (-\coordSize, 0) {$b$};
    \node at (-\coordSize - \vecDiff, 0) {$\begin{bmatrix}0\\0\\0\\1\end{bmatrix}$};

    \node[obj] (c) at (\coordSize, 0) {$c$};
    \node at (\coordSize + \vecDiff, 0) {$\begin{bmatrix}0\\0\\1\\1\end{bmatrix}$};

    \node[obj] (e) at (0, -\coordSize) {$e$};
    \node at (\vecDiff, -\coordSize) {$\begin{bmatrix}0\\0\\1\\0\end{bmatrix}$};
    

    \draw[<->,color=blue] (a) -- node[pos=\prog,  above] {$\begin{pmatrix}1\\0\end{pmatrix}$} (b);

    \draw[<->,color=blue] (b) -- node[pos=\prog,  above] {$\begin{pmatrix}1\\0\end{pmatrix}$} (c);

    \draw[<->,color=orange] (e) -- node[pos=\progV, below] {$\begin{pmatrix}0\\1\end{pmatrix}$} (b);

    \draw[<->,color=orange] (a) -- node[pos=\progV, left ] {$\begin{pmatrix}0\\1\end{pmatrix}$} (e);

    \begin{scope}[xshift=-\coordSize, yshift=-1.625*\coordSize]

        \node at (0, 1.25) {Node Embeddings};
        \node at (0, 0) {$\begin{bmatrix}\text{clear}_{s_0}\\\text{clear}_{\goal}\\\text{on\_table}_{s_0}\\\text{on\_table}_{\goal}\end{bmatrix}$};

        \node at (4, 1.25) {Edge Embeddings};
        \node at (4, 0) {$\begin{pmatrix}
            \text{on}_{s_0}\\
            \text{on}_{\goal}\\
            \end{pmatrix}$};
    \end{scope}
    
\end{tikzpicture}


==> figures/ploi.tex <==
\begin{tikzpicture}
    \newcommand{\coordSize}{6cm}
    \newcommand{\objSize}{0.7cm}
    \newcommand{\vecDiff}{1cm}
    \newcommand{\prog}{0.6}
    \newcommand{\progV}{0.8}

    \tikzset{
        outer sep=1mm,  % such that edges do not touch borders of nodes
        obj/.style={
            text centered,
            align=center,
            draw,
            circle,
            text depth=0cm,
            minimum size=\objSize,
        },
    }

    \node[obj] (a) at (0, \coordSize) {$a$};
    \node at (\vecDiff, \coordSize) {$\begin{bmatrix}1\\1\\0\\0\end{bmatrix}$};

    \node[obj] (b) at (-\coordSize, 0) {$b$};
    \node at (-\coordSize - \vecDiff, 0) {$\begin{bmatrix}0\\0\\0\\1\end{bmatrix}$};

    \node[obj] (c) at (\coordSize, 0) {$c$};
    \node at (\coordSize + \vecDiff, 0) {$\begin{bmatrix}0\\0\\1\\1\end{bmatrix}$};

    \node[obj] (e) at (0, -\coordSize) {$e$};
    \node at (\vecDiff, -\coordSize) {$\begin{bmatrix}0\\0\\1\\0\end{bmatrix}$};
    

    \draw[->,color=blue] (a.210) -- node[pos=\prog,  above] {$\begin{pmatrix}1\\0\\0\\0\end{pmatrix}$} (b.60);
    \draw[->,color=green] (b.30)  -- node[pos=\prog,  below] {$\begin{pmatrix}0\\1\\0\\0\end{pmatrix}$} (a.240);

    \draw[->,color=blue] (b.345) -- node[pos=\prog,  below] {$\begin{pmatrix}1\\0\\0\\0\end{pmatrix}$} (c.195);
    \draw[->,color=green] (c.165) -- node[pos=\prog,  above] {$\begin{pmatrix}0\\1\\0\\0\end{pmatrix}$} (b.15);

    \draw[->,color=orange] (e.120) -- node[pos=\prog,  above] {$\begin{pmatrix}0\\0\\1\\0\end{pmatrix}$} (b.330);
    \draw[->,color=red] (b.300) -- node[pos=\prog,  below] {$\begin{pmatrix}0\\0\\0\\1\end{pmatrix}$} (e.150);

    \draw[->,color=orange] (a.255) -- node[pos=\progV, left ] {$\begin{pmatrix}0\\0\\1\\0\end{pmatrix}$} (e.105);
    \draw[->,color=red] (e.75)  -- node[pos=\progV, right] {$\begin{pmatrix}0\\0\\0\\1\end{pmatrix}$} (a.285);

    \begin{scope}[xshift=-\coordSize, yshift=-1.625*\coordSize]

        \node at (0, 1.25) {Node Embeddings};
        \node at (0, 0) {$\begin{bmatrix}\text{clear}_{s_0}\\\text{clear}_{\goal}\\\text{on\_table}_{s_0}\\\text{on\_table}_{\goal}\end{bmatrix}$};

        \node at (4, 1.25) {Edge Embeddings};
        \node at (4, 0) {$\begin{pmatrix}
            \text{on}_{s_0} \rightarrow\\
            \text{on}_{s_0} \leftarrow\\
            \text{on}_{\goal} \rightarrow\\
            \text{on}_{\goal} \leftarrow\\
            \end{pmatrix}$};
    \end{scope}
    
\end{tikzpicture}


==> figures/ranking.tex <==
\begin{tikzpicture}
    \tikzset{
        outer sep=2pt,
        font=\tiny,
        state/.style={
            draw,
                circle,
                minimum width=0.45cm,
            },
        goal/.style={
            draw,
                circle,
            minimum width=0.35cm,
        },
        plan/.style={
            fill=yellow!20,
        }
    }
    \newcommand{\xshift}{1}
    \newcommand{\yshift}{0.8}
    \newcommand{\trace}{
        \node (z) at (-0.75*\xshift,0) {};
        \node[state,plan] (a) at (0,0) {};
        \node[state,plan] (b) at (1*\xshift,0) {};
        \node[state] (ba) at (1*\xshift,\yshift) {};
        \node[state] (bb) at (1*\xshift,-\yshift) {};
        \node[state,plan] (c) at (2*\xshift,0) {};
        \node[goal] (cg) at (2*\xshift,0) {};
        \node[state] (ca) at (2*\xshift,\yshift) {};
    }
    \newcommand{\segmentShift}{3.5cm}

    \begin{scope}[xshift=-\segmentShift]
        \node[rectangle, rounded corners, minimum width=3cm, minimum height=2.5cm, draw] at (0.85,0) {};
        \trace
        \node at (a) {2};
        \node at (b) {1};
        \node at (ba) {3};
        \node at (bb) {0};
        \node at (c) {0};
        \node at (ca) {-3};
        
        \draw[->] (z) -- (a);
        \draw[->] (a) -- (b);
        \draw[->] (a) -- (ba);
        \draw[->] (a) -- (bb);
        \draw[->] (b) -- (c);
        \draw[->] (b) -- (ca);
    \end{scope}

    \begin{scope}
        \node[rectangle, rounded corners, minimum width=3cm, minimum height=2.5cm, draw] at (0.85,0) {};
        \trace
        \node at (a) {6};
        \node at (b) {5};
        \node at (ba) {7};
        \node at (bb) {7};
        \node at (c) {-5};
        \node at (ca) {5};
        
        \draw[->] (z) -- (a);
        \draw[->] (a) -- (b) node[midway,above=-2pt] {$>$};
        \draw[->] (a) -- (ba);
        \draw[->] (a) -- (bb);
        \draw[->] (b) -- (c) node[midway,above=-2pt] {$>$};
        \draw[->] (b) -- (ca);

        \node at ($(ba)!0.5!(b)$) {$>$};
        \node at ($(bb)!0.5!(b)$) {$>$};
        \node at ($(ca)!0.5!(c)$) {$>$};
    \end{scope}

    \begin{scope}[xshift=\segmentShift]
        \node[rectangle, rounded corners, minimum width=3cm, minimum height=2.5cm, draw] at (0.85,0) {};
        \trace
        \node at (a) {6};
        \node at (b) {5};
        \node at (ba) {5};
        \node at (bb) {7};
        \node at (c) {-5};
        \node at (ca) {5};
        
        \draw[->] (z) -- (a);
        \draw[->] (a) -- (b) node[midway,above=-2pt] {$>$};
        \draw[->] (a) -- (ba);
        \draw[->] (a) -- (bb);
        \draw[->] (b) -- (c) node[midway,above=-2pt] {$>$};
        \draw[->] (b) -- (ca);

        \node at ($(ba)!0.5!(b)$) {$\geq$};
        \node at ($(bb)!0.5!(b)$) {$\geq$};
        \node at ($(ca)!0.5!(c)$) {$\geq$};
    \end{scope}
\end{tikzpicture}


==> figures/slg.tex <==
\includegraphics[width=\textwidth]{figures/slg.pdf}
\begin{tikzpicture}
    \newcommand{\colInt}{100}

    \newcommand{\legendBlockSize}{0.3cm}
    \newcommand{\legendBlockSpace}{0.2cm}
    \newcommand{\legendTextSpace}{0.25cm}

    \newcommand{\labelSpace}{0.6cm}

    \definecolor{colora}{rgb}{0.50,0.50,0.50}
    \definecolor{colorb}{rgb}{0.09,0.75,0.81}
    \definecolor{colorc}{rgb}{0.58,0.40,0.74}
    \definecolor{colord}{rgb}{0.89,0.47,0.76}
    \definecolor{colore}{rgb}{0.74,0.74,0.13}

    \tikzset{
        colorLegendBlock/.style={
            draw,
            rectangle,
            minimum width=\legendBlockSize,
            minimum height=\legendBlockSize,
        },
        legendText/.style={
            anchor=west,
            text depth=0cm,
        }
    }

    \node[draw, color=white] at (0, 0.5) {};

    \begin{scope}[yshift=\legendBlockSize+\legendBlockSpace]
        \node[colorLegendBlock, fill=colora!\colInt] at (0, -1*\legendBlockSize-1*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorb!\colInt] at (0, -2*\legendBlockSize-2*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorc!\colInt] at (0, -3*\legendBlockSize-3*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colord!\colInt] at (0, -4*\legendBlockSize-4*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colore!\colInt] at (0, -5*\legendBlockSize-5*\legendBlockSpace) {};

        \node[legendText] at (\legendTextSpace, -1*\legendBlockSize-1*\legendBlockSpace) {$\brk{0, 0, 0}$};
        \node[legendText] at (\legendTextSpace, -2*\legendBlockSize-2*\legendBlockSpace) {$\brk{1, 0, 0}$};
        \node[legendText] at (\legendTextSpace, -3*\legendBlockSize-3*\legendBlockSpace) {$\brk{1, 0, 1}$};
        \node[legendText] at (\legendTextSpace, -4*\legendBlockSize-4*\legendBlockSpace) {$\brk{1, 1, 0}$};
        \node[legendText] at (\legendTextSpace, -5*\legendBlockSize-5*\legendBlockSpace) {$\brk{1, 1, 1}$};
    \end{scope}

    \begin{scope}[xshift=7cm]
        \draw[dashed] (0, 0) -- (1, 0);
        \draw[dotted, color=red] (0, -\labelSpace) -- (1, -\labelSpace);
        \draw[dash dot, color=blue] (0, -2*\labelSpace) -- (1, -2*\labelSpace);

        \node[anchor=west, font=\small] at (1.25, 0) {precondition edge label};
        \node[anchor=west, font=\small] at (1.25, -\labelSpace) {delete effect edge label};
        \node[anchor=west, font=\small] at (1.25, -2*\labelSpace) {add effect edge label};
    \end{scope}
    
\end{tikzpicture}


==> figures/strips-hgn.tex <==
\includegraphics[width=\textwidth]{figures/strips-hgn.pdf}
\begin{tikzpicture}
    \newcommand{\colInt}{100}

    \newcommand{\legendBlockSize}{0.3cm}
    \newcommand{\legendBlockSpace}{0.2cm}
    \newcommand{\legendTextSpace}{0.25cm}

    \newcommand{\labelSpace}{0.6cm}

    \definecolor{colora}{rgb}{0.50,0.50,0.50}
    \definecolor{colorb}{rgb}{0.09,0.75,0.81}
    \definecolor{colorc}{rgb}{0.58,0.40,0.74}
    \definecolor{colord}{rgb}{0.89,0.47,0.76}
    \definecolor{colore}{rgb}{0.74,0.74,0.13}

    \tikzset{
        colorLegendBlock/.style={
            draw,
            rectangle,
            minimum width=\legendBlockSize,
            minimum height=\legendBlockSize,
        },
        legendText/.style={
            anchor=west,
            text depth=0cm,
        }
    }

    \node[draw, color=white] at (0, 0.5) {};

    \begin{scope}[yshift=\legendBlockSize+\legendBlockSpace]
        \node[colorLegendBlock, fill=colora!\colInt] at (0, -1*\legendBlockSize-1*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorb!\colInt] at (0, -2*\legendBlockSize-2*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colorc!\colInt] at (0, -3*\legendBlockSize-3*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colord!\colInt] at (0, -4*\legendBlockSize-4*\legendBlockSpace) {};
        \node[colorLegendBlock, fill=colore!\colInt] at (0, -5*\legendBlockSize-5*\legendBlockSpace) {};

        \node[legendText] at (\legendTextSpace, -1*\legendBlockSize-1*\legendBlockSpace) {$\brk{0, 0, 0}$};
        \node[legendText] at (\legendTextSpace, -2*\legendBlockSize-2*\legendBlockSpace) {$\brk{1, 0, 0}$};
        \node[legendText] at (\legendTextSpace, -3*\legendBlockSize-3*\legendBlockSpace) {$\brk{1, 0, 1}$};
        \node[legendText] at (\legendTextSpace, -4*\legendBlockSize-4*\legendBlockSpace) {$\brk{1, 1, 0}$};
        \node[legendText] at (\legendTextSpace, -5*\legendBlockSize-5*\legendBlockSpace) {$\brk{1, 1, 1}$};
    \end{scope}

    \begin{scope}[xshift=7cm]
        \draw[dashed] (0, 0) -- (1, 0);
        \draw[dash dot, color=blue] (0, -1*\labelSpace) -- (1, -1*\labelSpace);

        \node[anchor=west, font=\small] at (1.25, 0) {precondition edge label};
        \node[anchor=west, font=\small] at (1.25, -\labelSpace) {add effect edge label};
    \end{scope}
    
\end{tikzpicture}

